Probabilistic Planning with Preferences over Temporal Goals

We present a formal language for specifying qualitative preferences over temporal goals and a preference-based planning method in stochastic systems. Using automata-theoretic modeling, the proposed specification allows us to express preferences over different sets of outcomes, where each outcome describes a set of temporal sequences of subgoals. We define the value of preference satisfaction given a stochastic process over possible outcomes and develop an algorithm for time-constrained probabilistic planning in labeled Markov decision processes where an agent aims to maximally satisfy its preference formula within a pre-defined finite time duration. We present experimental results using a stochastic gridworld example and discuss possible extensions of the proposed preference model.

==> dfa-ex.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,    el/.style = {inner sep=2pt, align=left, sloped},
        scale = 0.5,transform shape]

  \node[state,initial] (0) {$0$};
  \node[state] (1) [above right of=0] {$1$};
  \node[state] (2) [right of=0] {$2$};
  \node[state] (3) [below right of=0] {$3$};
  \node[state] (4) [above right of=2] {$4$};
  \node[state] (5) [right of=2] {$5$};
  \node[state] (6) [ right of=3] {$6$};
  \node[state] (7) [right of=5] {$7$};

  \path (0) edge              node {$A$} (1)
        (0) edge              node {$B$} (2)
        (0) edge              node {$C$} (3)
        (1) edge              node {$C$} (4)
        (1) edge              node {$B$} (5)
        (2) edge              node {$A$} (5)
        (2) edge              node {$C$} (6)
        (3) edge  [bend left=130]            node  [above,pos=0.9] {$A$} (4)
        (3) edge              node {$B$} (6)
        (4) edge              node {$B$} (7)
        (5) edge              node {$C$} (7)
        (6) edge              node {$A$} (7);

\end{tikzpicture}
 

==> dfa-ex2.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
        scale = 0.5,transform shape]

  \node[state,initial] (0) {$0$};
  \node[state] (1) [above right of=0] {$1$};
  \node[state] (2) [right of=0] {$2$};
  \node[state] (3) [below right of=0] {$3$};
  \node[state] (4) [above right of=2] {$4$};
  \node[state] (5) [right of=2] {$5$};
  \node[state] (6) [ right of=3] {$6$};
  \node[state] (7) [right of=4] {$7$};
  \node[state] (8) [right of=5] {$8$};
  \path (0) edge              node {$A$} (1)
        (0) edge              node {$B$} (2)
        (0) edge              node {$C$} (3)
        (1) edge              node {$C$} (4)
        (1) edge              node {$B$} (5)
        (2) edge              node {$A$} (5)
        (2) edge              node {$C$} (6)
(3) edge  [bend left=130]       node  [above,pos=0.9]{$A$} (4)
(3) edge              node {$B$} (6)
        (4) edge              node {$B$} (7)
        (5) edge              node {$C$} (8)
        (6) edge      [bend right=100]         node  [left,pos=0.8]{$A$} (7);

\end{tikzpicture}
 
